Scrambling in Two-Dimensional Conformal Field Theories with Light and Smeared Operators

We study quantum chaos in two dimensional conformal field theories, building on the work analyzing the out-of-time order thermal correlation functions using large-c Virasoro blocks. Our work investigates the contribution of light intermediate channels and smearing length scales to the four-point function and scrambling. Precise relations for how light intermediate channels increase the scrambling time and how smearing length scales smaller than the thermal length scale decrease the scrambling time are derived.

==> fig_2.tex <==
\begin{tikzpicture}
    
    \tikzset{VertexStyle/.style = {shape = circle,fill = white, minimum size = 0pt,inner sep = 0pt}}
    \Vertex[L=$ $,x=-4,y=0]{v0}
    \Vertex[L=$ $,x=4,y=0]{v1}
    \Vertex[L=$ $,x=0,y=0]{v2}
    \Vertex[L=$ $,x=0,y=5]{v7}
    
    \tikzset{VertexStyle/.style = {shape = circle,fill = black, minimum size = 5pt,inner sep = 0pt}}
    
    \Vertex[L=$ $,x=-1,y=0]{v3}
    \Vertex[L=$ $,x=1,y=0]{v4}
    \Vertex[L=$ $,x=2.5,y=4]{v5}
    \Vertex[L=$ $,x=3.5,y=4]{v6}
    
    \tikzset{VertexStyle/.style = {shape = circle,fill = white, minimum size = 0pt,inner sep = 0pt}}
    
    \EA[unit=0.3,L=$x$](v1){l1}
    \NO[unit=0.3,L=$t$](v7){l2}
    
    \SO[unit=0.85,L=$V(x_3{,}0)$](v3){l3}
    \SO[unit=0.85,L=$V(x_4{,}0)$](v4){l4}
    \WE[unit=1,L=$W(x_1{,}t)$](v5){l5}
    \EA[unit=1,L=$W(x_2{,}t)$](v6){l6}    
    
    \Edge[style={->,>=triangle 45}](v0)(v1)
    \Edge[style={->,>=triangle 45}](v2)(v7)
    
\end{tikzpicture}

